Inference via low-dimensional couplings

We investigate the low-dimensional structure of deterministic transformations between random variables, i.e., transport maps between probability measures. In the context of statistics and machine learning, these transformations can be used to couple a tractable "reference" measure (e.g., a standard Gaussian) with a target measure of interest. Direct simulation from the desired measure can then be achieved by pushing forward reference samples through the map. Yet characterizing such a map---e.g., representing and evaluating it---grows challenging in high dimensions. The central contribution of this paper is to establish a link between the Markov properties of the target measure and the existence of low-dimensional couplings, induced by transport maps that are sparse and/or decomposable. Our analysis not only facilitates the construction of transformations in high-dimensional settings, but also suggests new inference methodologies for continuous non-Gaussian graphical models. For instance, in the context of nonlinear state-space models, we describe new variational algorithms for filtering, smoothing, and sequential parameter inference. These algorithms can be understood as the natural generalization---to the non-Gaussian case---of the square-root Rauch-Tung-Striebel Gaussian smoother.

==> tikz_dataAssHyper.tex <==
\newcommand{\wStarGraph}{2cm} %Space between figures
\newcommand{\scaleStarGraph}{.8} %scaling pics
\newcommand{\minsize}{9mm} %scaling pics
\newcommand{\varState}{\Zb} %variable denoting the state of the HMM

\subfloat{
\begin{tikzpicture}[transform shape, scale = \scaleStarGraph]
	\node[default,minimum size=\minsize]  (nd1) 										{$\varState_0$};
 	\node[default,minimum size=\minsize]	 (nd2)		  		[right=of nd1]		{$\varState_1$} 
 		edge[edgeStyle] (nd1);
 	\node[default,minimum size=\minsize]	 (nd3)		  		[right=of nd2]		{$\varState_2$} 
 		edge[edgeStyle] (nd2);
 	\node[default,minimum size=\minsize]	 (nd4)		  		[right=of nd3]		{$\varState_3$} 
 		edge[edgeStyle] (nd3); 		 		
 	% \node[default,minimum size=\minsize]	 (nd5)		  		[right=of nd4]		{$\Xb_k$} 
 	% 	edge[edgeStyle,dashed] (nd4);
 	\node[default,minimum size=\minsize]	 (nd5)		  		[right=of nd4]		{$\varState_N$} 
 		edge[edgeStyle,dashed] (nd4); 		
 	% \node[defaultBlank,minimum size=\minsize]	 (nd6)		  		[right=of nd5]		{} 
 	% 	edge[edgeStyle,dashed] (nd5); 		
 	%data nodes
  	% \node[dataNode,minimum size=\minsize]	 (data1)		  		[below=of nd1]		{$\Yb_0$} 
 		% edge[edgeStyle] (nd1);	
  	% \node[dataNode,minimum size=\minsize]	 (data2)		  		[below=of nd2]		{$\Yb_1$} 
 		% edge[edgeStyle] (nd2); 	
  	% \node[dataNode,minimum size=\minsize]	 (data3)		  		[below=of nd3]		{$\Yb_2$} 
 		% edge[edgeStyle] (nd3); 
  	% \node[dataNode,minimum size=\minsize]	 (data4)		  		[below=of nd4]		{$\Yb_3$} 
 		% edge[edgeStyle] (nd4); 
  	% \node[dataNode,minimum size=\minsize]	 (data5)		  		[below=of nd5]		{$\Yb_N$} 
 		% edge[edgeStyle] (nd5); 
  \node[defaultOrange,minimum size=\minsize]   (ndb)       [above=of nd3]    
  {\Large $\vhyp$} 
    edge[edgeStyle] (nd1)
    edge[edgeStyle] (nd2)
    edge[edgeStyle] (nd3)
    edge[edgeStyle] (nd4)
    edge[edgeStyle] (nd5);     								 	
\end{tikzpicture}
} 	


==> tikz_dataAssMargSmoothing.tex <==
\newcommand{\wStarGraph}{2cm} %Space between figures
\newcommand{\scaleStarGraph}{.8} %scaling pics
\newcommand{\minsize}{9mm} %scaling pics
\newcommand{\varState}{\Zb} %variable denoting the state of the HMM
%\newcommand{\colorEdges}{gray} %color edges recostituted graph
\newcommand{\colorEdges}{orange!50} %color edges recostituted graph

\subfloat{
\begin{tikzpicture}[transform shape, scale = \scaleStarGraph]
	\node[default,minimum size=\minsize]  (nd1) 										{$\varState_1$};
 	\node[default,minimum size=\minsize]	 (nd2)		  		[right=of nd1]		{$\varState_2$} 
 		edge[edgeStyle] (nd1);
 	\node[default,minimum size=\minsize]	 (nd3)		  		[right=of nd2]		{$\varState_3$} 
 		edge[edgeStyle] (nd2);
 	\node[default,minimum size=\minsize]	 (nd4)		  		[right=of nd3]		{$\varState_4$} 
 		edge[edgeStyle] (nd3); 		 		
 	% \node[default,minimum size=\minsize]	 (nd5)		  		[right=of nd4]		{$\Xb_k$} 
 	% 	edge[edgeStyle,dashed] (nd4);
 	\node[default,minimum size=\minsize]	 (nd5)		  		[right=of nd4]		{$\varState_N$} 
 		edge[edgeStyle,dashed] (nd4); 		
 	% \node[defaultBlank,minimum size=\minsize]	 (nd6)		  		[right=of nd5]		{} 
 	% 	edge[edgeStyle,dashed] (nd5); 		
 	%data nodes
  	% \node[dataNode,minimum size=\minsize]	 (data1)		  		[below=of nd1]		{$\Yb_0$} 
 		% edge[edgeStyle] (nd1);	
  	% \node[dataNode,minimum size=\minsize]	 (data2)		  		[below=of nd2]		{$\Yb_1$} 
 		% edge[edgeStyle] (nd2); 	
  	% \node[dataNode,minimum size=\minsize]	 (data3)		  		[below=of nd3]		{$\Yb_2$} 
 		% edge[edgeStyle] (nd3); 
  	% \node[dataNode,minimum size=\minsize]	 (data4)		  		[below=of nd4]		{$\Yb_3$} 
 		% edge[edgeStyle] (nd4); 
  	% \node[dataNode,minimum size=\minsize]	 (data5)		  		[below=of nd5]		{$\Yb_N$} 
 		% edge[edgeStyle] (nd5); 
  \node[defaultOrange,minimum size=\minsize]   (ndb)       [above=of nd3]    
  {$\varState_0$} 
    edge[edgeStyle] (nd1)
    edge[edgeStyle, color = \colorEdges] (nd2)
    edge[edgeStyle, color = \colorEdges] (nd3)
    edge[edgeStyle, color = \colorEdges] (nd4)
    edge[edgeStyle, color = \colorEdges] (nd5);     								 	
\end{tikzpicture}
} 	


==> tikz_dataAssSmoothing.tex <==
\newcommand{\wStarGraph}{2cm} %Space between figures
\newcommand{\scaleStarGraph}{.8} %scaling pics
\newcommand{\minsize}{9mm} %scaling pics
\newcommand{\varState}{\Zb} %variable denoting the state of the HMM
\newcommand{\varRef}{\Xb} %variable denoting the state of the HMM

\subfloat{
\begin{tikzpicture}[transform shape, scale = \scaleStarGraph]
	\node[default,minimum size=\minsize]  (nd1) 										{$\varState_0$};
 	\node[default,minimum size=\minsize]	 (nd2)		  		[right=of nd1]		{$\varState_1$} 
 		edge[edgeStyle] (nd1);
 	\node[default,minimum size=\minsize]	 (nd3)		  		[right=of nd2]		{$\varState_2$} 
 		edge[edgeStyle] (nd2);
 	\node[default,minimum size=\minsize]	 (nd4)		  		[right=of nd3]		{$\varState_3$} 
 		edge[edgeStyle] (nd3); 		 		
 	% \node[default,minimum size=\minsize]	 (nd5)		  		[right=of nd4]		{$\Xb_k$} 
 	% 	edge[edgeStyle,dashed] (nd4);
 	\node[default,minimum size=\minsize]	 (nd5)		  		[right=of nd4]		{$\varState_N$} 
 		edge[edgeStyle,dashed] (nd4); 		
 	% \node[defaultBlank,minimum size=\minsize]	 (nd6)		  		[right=of nd5]		{} 
 	% 	edge[edgeStyle,dashed] (nd5); 		
 	%data nodes
  	\node[dataNode,minimum size=\minsize]	 (data1)		  		[below=of nd1]		{$\Yb_0$} 
 		edge[edgeStyle] (nd1);	
  	\node[dataNode,minimum size=\minsize]	 (data2)		  		[below=of nd2]		{$\Yb_1$} 
 		edge[edgeStyle] (nd2); 	
  	\node[dataNode,minimum size=\minsize]	 (data3)		  		[below=of nd3]		{$\Yb_2$} 
 		edge[edgeStyle] (nd3); 
  	\node[dataNode,minimum size=\minsize]	 (data4)		  		[below=of nd4]		{$\Yb_3$} 
 		edge[edgeStyle] (nd4); 
  	\node[dataNode,minimum size=\minsize]	 (data5)		  		[below=of nd5]		{$\Yb_N$} 
 		edge[edgeStyle] (nd5);  
 	%
 	%
 	%Nodes from the reference process	
 	% \node[defaultGray,minimum size=\minsize]	 (ndr1)		  		[above=of nd1]		{$\varRef_0$}; 	
 	% \node[defaultGray,minimum size=\minsize]	 (ndr2)		  		[above=of nd2]		{$\varRef_1$};
 	% \node[defaultGray,minimum size=\minsize]	 (ndr3)		  		[above=of nd3]		{$\varRef_2$};
 	% \node[defaultGray,minimum size=\minsize]	 (ndr4)		  		[above=of nd4]		{$\varRef_3$};
 	% \node[defaultGray,minimum size=\minsize]	 (ndr5)		  		[above=of nd5]		{$\varRef_N$};	
 	%Nodes from the reference process	
 	\node[defaultGray,minimum size=\minsize]	 (ndr1)		  		[below=of data1]		{$\varRef_0$}; 	
 	\node[defaultGray,minimum size=\minsize]	 (ndr2)		  		[below=of data2]		{$\varRef_1$};
 	\node[defaultGray,minimum size=\minsize]	 (ndr3)		  		[below=of data3]		{$\varRef_2$};
 	\node[defaultGray,minimum size=\minsize]	 (ndr4)		  		[below=of data4]		{$\varRef_3$};
 	\node[defaultGray,minimum size=\minsize]	 (ndr5)		  		[below=of data5]		{$\varRef_N$}; 		
 	%
\end{tikzpicture}
} 	

==> tikz_filtering_oneData.tex <==
\newcommand{\wStarGraph}{2cm} %Space between figures
\newcommand{\scaleStarGraph}{.8} %scaling pics
\newcommand{\minsize}{9mm} %scaling pics
\newcommand{\varState}{\Zb} %variable denoting the state of the HMM
\newcommand{\varRef}{\Xb} %variable denoting the state of the HMM

\subfloat{
\begin{tikzpicture}[transform shape, scale = \scaleStarGraph]
	\node[default,minimum size=\minsize]  (nd1) 										{$\varState_4$};
 	\node[default,minimum size=\minsize]	 (nd2)		  		[right=of nd1]		{$\varState_3$} 
 		edge[edgeStyle] (nd1);
 	\node[default,minimum size=\minsize]	 (nd3)		  		[right=of nd2]		{$\varState_2$} 
 		edge[edgeStyle] (nd2);
 	\node[default,minimum size=\minsize]	 (nd4)		  		[right=of nd3]		{$\varState_1$} 
 		edge[edgeStyle] (nd3); 		 		
 	% \node[default,minimum size=\minsize]	 (nd5)		  		[right=of nd4]		{$\Xb_k$} 
 	% 	edge[edgeStyle,dashed] (nd4);
 	\node[default,minimum size=\minsize]	 (nd5)		  		[right=of nd4]		{$\varState_5$} 
 		edge[edgeStyle] (nd4); 
 	\node[default,minimum size=\minsize]	 (nd6)		  		[right=of nd5]		{$\varState_6$} 
 		edge[edgeStyle] (nd5); 
 	\node[default,minimum size=\minsize]	 (nd7)		  		[right=of nd6]		{$\varState_7$} 
 		edge[edgeStyle] (nd6); 				
 	% \node[defaultBlank,minimum size=\minsize]	 (nd6)		  		[right=of nd5]		{} 
 	% 	edge[edgeStyle,dashed] (nd5); 		
 	%data nodes
  	% \node[dataNode,minimum size=\minsize]	 (data1)		  		[below=of nd1]		{$\Yb_0$} 
 		% edge[edgeStyle] (nd1);	
  	% \node[dataNode,minimum size=\minsize]	 (data2)		  		[below=of nd2]		{$\Yb_1$} 
 		% edge[edgeStyle] (nd2); 	
  	\node[dataNode,minimum size=\minsize]	 (data3)		  		[above=of nd4]		{$\Yb$} 
 		edge[edgeStyle] (nd4); 
  	% \node[dataNode,minimum size=\minsize]	 (data4)		  		[below=of nd4]		{$\Yb_3$} 
 		% edge[edgeStyle] (nd4); 
  	% \node[dataNode,minimum size=\minsize]	 (data5)		  		[below=of nd5]		{$\Yb_N$} 
 		% edge[edgeStyle] (nd5);  
 	%
 	%
 	%Nodes from the reference process	
 	% \node[defaultGray,minimum size=\minsize]	 (ndr1)		  		[above=of nd1]		{$\varRef_0$}; 	
 	% \node[defaultGray,minimum size=\minsize]	 (ndr2)		  		[above=of nd2]		{$\varRef_1$};
 	% \node[defaultGray,minimum size=\minsize]	 (ndr3)		  		[above=of nd3]		{$\varRef_2$};
 	% \node[defaultGray,minimum size=\minsize]	 (ndr4)		  		[above=of nd4]		{$\varRef_3$};
 	% \node[defaultGray,minimum size=\minsize]	 (ndr5)		  		[above=of nd5]		{$\varRef_N$};	
 	%Nodes from the reference process	

 	%
\end{tikzpicture}
} 	

==> tikz_graphSparsif_1.tex <==
\newcommand{\wStarGraph}{1cm} %Space between figures
\newcommand{\scaleStarGraph}{.8} %scaling pics
\newcommand{\fontsizelabelsgraph}{\LARGE} %scaling pics

\subfloat{
\begin{tikzpicture}[transform shape, scale = \scaleStarGraph]

	\begin{pgfonlayer}{bBack}
		\node[defaultBlank]  (center) {};	
		\node[defaultBlank] (dxCenter)	  			[right=of center]			{};		
	\end{pgfonlayer}		
									
 	\node[default]	 (blCenter)		  		[below=of center]		{$2$} 
 		;
 	\node[default] 	(abCenter)	 		[above=of center]		{$3$}
 		;%edge[edgeStyle] (blCenter);	
 		
	\node[default] 	(sxCenter)  			[left=of center]			{$1$}
 		edge[edgeStyle] (abCenter)
 		edge[edgeStyle] (blCenter);

 	\begin{pgfonlayer}{bBack}
		\node[defaultBlank]  (absxCenter) [above=of sxCenter] {};
		\node[defaultBlank]  (blsxCenter) [below=of sxCenter] {};
	\end{pgfonlayer}
 	

	\node[default] (dxdxCenter) 	  			[right=of dxCenter]			{$6$}
 		;
	\node[default] 	(abdxCenter)  			[above=of dxCenter]			{ $4$ }
 		edge[edgeStyle] (abCenter)
 		%edge[edgeStyle] (blCenter)
 		edge[edgeStyle] (dxdxCenter); 	
	\node[default] 	(bldxCenter)  			[below=of dxCenter]			{ $5$}
 		edge[edgeStyle] (abdxCenter)
 		edge[edgeStyle] (blCenter)
 		edge[edgeStyle] (abCenter)
 		edge[edgeStyle] (dxdxCenter);

 	\begin{pgfonlayer}{bBack}
		\node[defaultBlank]  (abdxdxCenter) [above=of dxdxCenter] {};
		\node[defaultBlank]  (bldxdxCenter) [below=of dxdxCenter] {};
	\end{pgfonlayer}	 	 


	 \begin{pgfonlayer}{background}
		\node [fill=\colorA, inner sep=.35cm, rounded corners, inner sep=\valueInnerSep,
				label={[black,font=\fontsizelabelsgraph]below:$\Aset_1$}, 
			  fit=(blsxCenter)(absxCenter)] (setA) {};
		\node [fill=\colorB, inner sep=.35cm, rounded corners, inner sep=\valueInnerSep,
				label={[black,font=\fontsizelabelsgraph]below:$\Bset_1$}, 
			  fit=(abdxdxCenter)(bldxCenter)] (setB) {};	
		\node [fill=\colorS, inner sep=.35cm, rounded corners, inner sep=\valueInnerSep,
				label={[black,font=\fontsizelabelsgraph]below:$\Sset_1$}, 
			  fit=(abCenter)(blCenter)] (setS) {};
	\end{pgfonlayer}	
\end{tikzpicture}
}
\hspace{\wStarGraph}
\subfloat{
\begin{tikzpicture}[transform shape, scale = \scaleStarGraph]

	\begin{pgfonlayer}{bBack}
		\node[defaultBlank]  (center) {};	
		\node[defaultBlank] (dxCenter)	  			[right=of center]			{};		
	\end{pgfonlayer}		
									
 	\node[default]	 (blCenter)		  		[below=of center]		{$2$} 
 		;
 	\node[default] 	(abCenter)	 		[above=of center]		{$3$}
 		edge[edgeStyle] (blCenter);	
 		
	\node[default] 	(sxCenter)  			[left=of center]			{$1$}
 ;

 	\begin{pgfonlayer}{bBack}
		\node[defaultBlank]  (absxCenter) [above=of sxCenter] {};
		\node[defaultBlank]  (blsxCenter) [below=of sxCenter] {};
	\end{pgfonlayer}
 	

	\node[default] (dxdxCenter) 	  			[right=of dxCenter]			{ $6$ }
 		;
	\node[default] 	(abdxCenter)  			[above=of dxCenter]			{ $4$ }
 		edge[edgeStyle] (abCenter)
 		edge[edgeStyle] (blCenter)
 		edge[edgeStyle] (dxdxCenter); 	
	\node[default] 	(bldxCenter)  			[below=of dxCenter]			{ $5$ }
 		edge[edgeStyle] (abdxCenter)
 		edge[edgeStyle] (blCenter)
 		edge[edgeStyle] (abCenter)
 		edge[edgeStyle] (dxdxCenter);

 	\begin{pgfonlayer}{bBack}
		\node[defaultBlank]  (abdxdxCenter) [above=of dxdxCenter] {};
		\node[defaultBlank]  (bldxdxCenter) [below=of dxdxCenter] {};
	\end{pgfonlayer}	 	 


	 \begin{pgfonlayer}{background}
		\node [fill=\colorA, inner sep=.35cm, rounded corners, inner sep=\valueInnerSep,
				label={[black,font=\fontsizelabelsgraph]below:$\Aset_1$}, 
			  fit=(blsxCenter)(absxCenter)] (setA) {};
		\node [fill=\colorB, inner sep=.35cm, rounded corners, inner sep=\valueInnerSep,
				label={[black,font=\fontsizelabelsgraph]below:$\Bset_1$}, 
			  fit=(abdxdxCenter)(bldxCenter)] (setB) {};	
		\node [fill=\colorS, inner sep=.35cm, rounded corners, inner sep=\valueInnerSep,
				label={[black,font=\fontsizelabelsgraph]below:$\Sset_1$}, 
			  fit=(abCenter)(blCenter)] (setS) {};
	\end{pgfonlayer}	
\end{tikzpicture}
} 	 	

==> tikz_graphSparsif_2.tex <==
%\newcommand{\wStarGraph}{1cm} %Space between figures
% \newcommand{\scaleStarGraph}{.8} %scaling pics
% \newcommand{\fontsizelabelsgraph}{\LARGE} %scaling pics

\subfloat{
\begin{tikzpicture}[transform shape, scale = \scaleStarGraph]

	\begin{pgfonlayer}{bBack}
		\node[defaultBlank]  (center) {};	
		\node[defaultBlank] (dxCenter)	  			[right=of center]			{};		
	\end{pgfonlayer}		
									
 	\node[default]	 (blCenter)		  		[below=of center]		{$2$} 
 		;
 	\node[default] 	(abCenter)	 		[above=of center]		{$3$}
 		edge[edgeStyle] (blCenter);	
 		
	\node[default] 	(sxCenter)  			[left=of center]			{$1$}
 ;

 	\begin{pgfonlayer}{bBack}
		\node[defaultBlank]  (absxCenter) [above=of sxCenter] {};
		\node[defaultBlank]  (blsxCenter) [below=of sxCenter] {};
	\end{pgfonlayer}
 	

	\node[default] (dxdxCenter) 	  			[right=of dxCenter]			{ $6$}
 		;
	\node[default] 	(abdxCenter)  			[above=of dxCenter]			{ $4$}
 		edge[edgeStyle] (abCenter)
 		edge[edgeStyle] (blCenter)
 		edge[edgeStyle] (dxdxCenter); 	
	\node[default] 	(bldxCenter)  			[below=of dxCenter]			{ $5$ }
 		edge[edgeStyle] (abdxCenter)
 		edge[edgeStyle] (blCenter)
 		edge[edgeStyle] (abCenter)
 		edge[edgeStyle] (dxdxCenter);

 	\begin{pgfonlayer}{bBack}
		\node[defaultBlank]  (abdxdxCenter) [above=of dxdxCenter] {};
		\node[defaultBlank]  (bldxdxCenter) [below=of dxdxCenter] {};
	\end{pgfonlayer}	 	 


	 \begin{pgfonlayer}{background}
	 	% \node [	draw, thick, dashed, color = \colorA,
	 	% 		fill=white, inner sep=.35cm, rounded corners, inner sep=\valueInnerSep,
			% 	label={[black,font=\fontsizelabelsgraph]below:$\Aind$}, 
			%   fit=(absxCenter)(blsxCenter)] (setA) {};
		\node [fill=\colorA, inner sep=.35cm, rounded corners, inner sep=\valueInnerSep,
				label={[black,font=\fontsizelabelsgraph]below:$\Aset_2$}, 
			  fit=(absxCenter)(blCenter)] (setA) {};
		\node [fill=\colorB, inner sep=.35cm, rounded corners, inner sep=\valueInnerSep,
				label={[black,font=\fontsizelabelsgraph]below:$\Bset_2$}, 
			  fit=(abdxdxCenter)(bldxdxCenter)] (setB) {};	
		\node [fill=\colorS, inner sep=.35cm, rounded corners, inner sep=\valueInnerSep,
				label={[black,font=\fontsizelabelsgraph]below:$\Sset_2$}, 
			  fit=(bldxCenter)(abdxCenter)] (setS) {};
	\end{pgfonlayer}	
\end{tikzpicture}
}
\hspace{\wStarGraph}
\subfloat{
\begin{tikzpicture}[transform shape, scale = \scaleStarGraph]

	\begin{pgfonlayer}{bBack}
		\node[defaultBlank]  (center) {};	
		\node[defaultBlank] (dxCenter)	  			[right=of center]			{};		
	\end{pgfonlayer}		
									
 	\node[default]	 (blCenter)		  		[below=of center]		{$2$} 
 		;
 	\node[default] 	(abCenter)	 		[above=of center]		{$3$}
 		;	
 		
	\node[default] 	(sxCenter)  			[left=of center]			{$1$}
 ;

 	\begin{pgfonlayer}{bBack}
		\node[defaultBlank]  (absxCenter) [above=of sxCenter] {};
		\node[defaultBlank]  (blsxCenter) [below=of sxCenter] {};
	\end{pgfonlayer}
 	

	\node[default] (dxdxCenter) 	  			[right=of dxCenter]			{$6$}
 		;
	\node[default] 	(abdxCenter)  			[above=of dxCenter]			{ $4$ }
 		edge[edgeStyle] (dxdxCenter); 	
	\node[default] 	(bldxCenter)  			[below=of dxCenter]			{ $5$ }
 		edge[edgeStyle] (abdxCenter)
 		edge[edgeStyle] (dxdxCenter);

 	\begin{pgfonlayer}{bBack}
		\node[defaultBlank]  (abdxdxCenter) [above=of dxdxCenter] {};
		\node[defaultBlank]  (bldxdxCenter) [below=of dxdxCenter] {};
	\end{pgfonlayer}	 	 


	%  \begin{pgfonlayer}{background}
	% 	\node [	draw, thick, dashed, color = \colorA,
	% 			fill=white, inner sep=.35cm, rounded corners, inner sep=\valueInnerSep,
	% 			label={[black,font=\fontsizelabelsgraph]below:$\Aind$}, 
	% 		  fit=(blsxCenter)(absxCenter)(abCenter)(blCenter)] (setA) {};
	% 	\node [fill=white, inner sep=.35cm, rounded corners, inner sep=\valueInnerSep,
	% 			label={[black,font=\fontsizelabelsgraph]below:$\Adep$}, 
	% 		  fit=(abdxdxCenter)(bldxdxCenter)(bldxCenter)(abdxCenter)] (setA) {};	

	% \end{pgfonlayer}	
	\begin{pgfonlayer}{background}
	 	% \node [	draw, thick, dashed, color = \colorA,
	 	% 		fill=white, inner sep=.35cm, rounded corners, inner sep=\valueInnerSep,
			% 	label={[black,font=\fontsizelabelsgraph]below:$\Aind$}, 
			%   fit=(absxCenter)(blsxCenter)] (setA) {};
		\node [fill=\colorA, inner sep=.35cm, rounded corners, inner sep=\valueInnerSep,
				label={[black,font=\fontsizelabelsgraph]below:$\Aset_2$}, 
			  fit=(absxCenter)(blCenter)] (setA) {};
		\node [fill=\colorB, inner sep=.35cm, rounded corners, inner sep=\valueInnerSep,
				label={[black,font=\fontsizelabelsgraph]below:$\Bset_2$}, 
			  fit=(abdxdxCenter)(bldxdxCenter)] (setB) {};	
		\node [fill=\colorS, inner sep=.35cm, rounded corners, inner sep=\valueInnerSep,
				label={[black,font=\fontsizelabelsgraph]below:$\Sset_2$}, 
			  fit=(bldxCenter)(abdxCenter)] (setS) {};
	\end{pgfonlayer}
\end{tikzpicture}
} 	 	

==> tikz_marginalGraphs.tex <==
\newcommand{\wStarGraph}{0.5cm} %Space between figures
\newcommand{\scaleStarGraph}{.6} %s

\subfloat[$\Gcb^5$]{
\begin{tikzpicture}[transform shape, scale = \scaleStarGraph]
	\node[default]  (center) 										{$3$};
 	\node[default]	 (belowCenter)		  		[below=of center]		{$2$} 
 		edge[edgeStyle] (center);
 	\node[default] (aboveCenter)			 		[above=of center]		{$5$}
 		edge[edgeStyle] (center);
 	\node[default] (rightCenter)		  			[right=of center]			{$1$}
 		%edge[edgeStyle] (belowCenter);	
 		edge[edgeStyle] (center);
	\node[default] (leftCenter)		  			[left=of center]			{$4$}
 		edge[edgeStyle] (aboveCenter)
 		edge[edgeStyle] (center);		
\end{tikzpicture}
} \hspace{\wStarGraph}
\subfloat[$\Gcb^4$]{
\begin{tikzpicture}[transform shape, scale = \scaleStarGraph]
	\node[default]  (center) 										{$3$};
 	\node[default]	 (belowCenter)		  		[below=of center]		{$2$} 
 		edge[edgeStyle] (center);
 	\node[defaultBlank] (aboveCenter)			 		[above=of center]		{\textcolor{white}{$5$}};
 		%edge[edgeStyle] (center);
 	\node[default] (rightCenter)		  			[right=of center]			{$1$}
 		%edge[edgeStyle] (belowCenter);	
 		edge[edgeStyle] (center);
	\node[default] (leftCenter)		  			[left=of center]			{$4$}
 		%$edge[edgeStyle] (belowCenter)
 		edge[edgeStyle] (center);		
\end{tikzpicture}
} \hspace{\wStarGraph}
\subfloat[$\Gcb^3$]{
\begin{tikzpicture}[transform shape, scale = \scaleStarGraph]
	\node[default]  (center) 										{$3$};
 	\node[default]	 (belowCenter)		  		[below=of center]		{$2$} 
 		edge[edgeStyle] (center);
 	\node[defaultBlank] (aboveCenter)			 		[above=of center]		{\textcolor{white}{$5$}};
 		%edge[edgeStyle] (center);
 	\node[default] (rightCenter)		  			[right=of center]			{$1$}
 		%edge[edgeStyle] (belowCenter);	
 		edge[edgeStyle] (center);
	\node[defaultBlank] (leftCenter)		  			
	[left=of center]			{\textcolor{white}{$4$}};
 		%$edge[edgeStyle] (belowCenter)
 		%edge[edgeStyle] (center);		
\end{tikzpicture}
} \hspace{\wStarGraph}
\subfloat[$\Gcb^2$]{
\begin{tikzpicture}[transform shape, scale = \scaleStarGraph]
	\node[defaultBlank]  (center) 										{\textcolor{white}{$5$}};
 	\node[default]	 (belowCenter)		  		[below=of center]		{$2$} ;
 		%edge[edgeStyle] (center);
 	\node[defaultBlank] (aboveCenter)			 		[above=of center]		{\textcolor{white}{$4$}};
 	\node[default] (rightCenter)		  			[right=of center]			{$1$}
 		edge[edgeStyle] (belowCenter)	;	
	\node[defaultBlank] (leftCenter)		  			[left=of center]			{\textcolor{white}{$3$}};
\end{tikzpicture}
}


==> tikz_ordering.tex <==
\newcommand{\wStarGraph}{0.4cm} %Space between figures
\newcommand{\wStarGraphtwo}{1cm} %Space between figures
\newcommand{\scaleStarGraph}{.6} %s
\subfloat[$\Gcb$]{
\begin{tikzpicture}[transform shape, scale = \scaleStarGraph]
	\node[default]  (center) 										{$3$};
 	\node[default]	 (belowCenter)		  		[below=of center]		{$2$} 
 		edge[edgeStyle] (center);
 	\node[default] (aboveCenter)			 		[above=of center]		{$5$}
 		edge[edgeStyle] (center);
 	\node[default] (rightCenter)		  			[right=of center]			{$1$}
 		%edge[edgeStyle] (belowCenter);	
 		edge[edgeStyle] (center);
	\node[default] (leftCenter)		  			[left=of center]			{$4$}
 		edge[edgeStyle] (aboveCenter)
 		edge[edgeStyle] (center);		
\end{tikzpicture}
} \hspace{\wStarGraph}
\subfloat[${\bf P}_{ij}=\partial_{i}S^j$]{
\begin{tikzpicture}[transform shape, scale = \scaleStarGraph ]
\matrix [draw ,column sep=.15cm, row sep=.15cm, ampersand replacement=\& ]
	{
%First row
\node[entriesMatrix] { };\& \node[entriesMatrixZeroDashed]{ };\& \node[entriesMatrixZeroDashed]{ }; \& \node[entriesMatrixZeroDashed] { }; \& \node[entriesMatrixZeroDashed] { };   \\
%Second row
\node[entriesMatrix] { };\& \node[entriesMatrix]{ };\& \node[entriesMatrixZeroDashed]{ }; \& \node[entriesMatrixZeroDashed] { }; \& \node[entriesMatrixZeroDashed] { };   \\
%Third row
\node[entriesMatrix] { };\& \node[entriesMatrix]{ };\& \node[entriesMatrix]{ }; \& \node[entriesMatrixZeroDashed] { }; \& \node[entriesMatrixZeroDashed] { };   \\
%Fourth row
\node[entriesMatrixZeroDashed] { };\& \node[entriesMatrixZeroDashed]{ };\& \node[entriesMatrix]{ }; \& \node[entriesMatrix] { }; \& \node[entriesMatrixZeroDashed] { };   \\
%Fifth row
\node[entriesMatrixZeroDashed] { };  \& \node[entriesMatrixZeroDashed]{ };     \& \node[entriesMatrix]{ }; \& \node[entriesMatrix] { }; \& \node[entriesMatrix] { };    \\
	};
\end{tikzpicture}
}
\hspace{\wStarGraphtwo}
\subfloat[$\Gcb'$]{
\begin{tikzpicture}[transform shape, scale = \scaleStarGraph]
	\node[default]  (center) 										{$5$};
 	\node[default]	 (belowCenter)		  		[below=of center]		{$2$} 
 		edge[edgeStyle] (center);
 	\node[default] (aboveCenter)			 		[above=of center]		{$3$}
 		edge[edgeStyle] (center);
 	\node[default] (rightCenter)		  			[right=of center]			{$1$}
 		%edge[edgeStyle] (belowCenter);	
 		edge[edgeStyle] (center);
	\node[default] (leftCenter)		  			[left=of center]			{$4$}
 		edge[edgeStyle] (aboveCenter)
 		edge[edgeStyle] (center);		
\end{tikzpicture}
} \hspace{\wStarGraph}
\subfloat[${\bf P}_{ij}'=\partial_{i}S^j$]{
\begin{tikzpicture}[transform shape, scale = \scaleStarGraph ]
\matrix [draw ,column sep=.15cm, row sep=.15cm, ampersand replacement=\& ]
	{
\node[entriesMatrix] { };\& \node[entriesMatrixZeroDashed]{ };\& \node[entriesMatrixZeroDashed]{ }; \& \node[entriesMatrixZeroDashed] { }; \& \node[entriesMatrixZeroDashed] { };   \\
\node[entriesMatrix] { };\& \node[entriesMatrix]{ };\& \node[entriesMatrixZeroDashed]{ }; \& \node[entriesMatrixZeroDashed] { }; \& \node[entriesMatrixZeroDashed] { };   \\
\node[entriesMatrix] { };\& \node[entriesMatrix]{ };\& \node[entriesMatrix]{ }; \& \node[entriesMatrixZeroDashed] { }; \& \node[entriesMatrixZeroDashed] { };   \\
\node[entriesMatrix] { };\& \node[entriesMatrix]{ };\& \node[entriesMatrix]{ }; \& \node[entriesMatrix] { }; \& \node[entriesMatrixZeroDashed] { };   \\
\node[entriesMatrix] { };  \& \node[entriesMatrix]{ };     \& \node[entriesMatrix]{ }; \& \node[entriesMatrix] { }; \& \node[entriesMatrix] { };    \\
	};
\end{tikzpicture}
} 

==> tikz_sparsePatternsExample.tex <==
\newcommand{\wStarGraph}{2cm} %Space between figures
\newcommand{\scaleStarGraph}{.4} %scaling pics

\subfloat[${\bf P}_{jk}=\partial_{j}S^k$]{
\begin{tikzpicture}[transform shape, scale = \scaleStarGraph ]
\matrix [draw ,column sep=.15cm, row sep=.15cm, ampersand replacement=\& ]
	{
%First row
\node[entriesMatrix] { };\& \node[entriesMatrixZeroDashed]{ };\& \node[entriesMatrixZeroDashed]{ }; \& \node[entriesMatrixZeroDashed] { }; \& \node[entriesMatrixZeroDashed] { };   \\
%Second row
\node[entriesMatrix] { };\& \node[entriesMatrix]{ };\& \node[entriesMatrixZeroDashed]{ }; \& \node[entriesMatrixZeroDashed] { }; \& \node[entriesMatrixZeroDashed] { };   \\
%Third row
\node[entriesMatrix] { };\& \node[entriesMatrix]{ };\& \node[entriesMatrix]{ }; \& \node[entriesMatrixZeroDashed] { }; \& \node[entriesMatrixZeroDashed] { };   \\
%Fourth row
\node[entriesMatrixZeroDashed] { };\& \node[entriesMatrixZeroDashed]{ };\& \node[entriesMatrix]{ }; \& \node[entriesMatrix] { }; \& \node[entriesMatrixZeroDashed] { };   \\
%Fifth row
\node[entriesMatrixZeroDashed] { };  \& \node[entriesMatrixZeroDashed]{ };     \& \node[entriesMatrix]{ }; \& \node[entriesMatrix] { }; \& \node[entriesMatrix] { };    \\
	};
\end{tikzpicture}
}
\hspace{\wStarGraph}
\subfloat[${\bf P}_{jk}=\partial_{j}T^k$]{
\begin{tikzpicture}[transform shape, scale = \scaleStarGraph ]
\matrix [draw ,column sep=.15cm, row sep=.15cm, ampersand replacement=\& ]
	{
\node[entriesMatrix] { };\& \node[entriesMatrixZeroDashed]{ };\& \node[entriesMatrixZeroDashed]{ }; \& \node[entriesMatrixZeroDashed] { }; \& \node[entriesMatrixZeroDashed] { };   \\
\node[entriesMatrix] { };\& \node[entriesMatrix]{ };\& \node[entriesMatrixZeroDashed]{ }; \& \node[entriesMatrixZeroDashed] { }; \& \node[entriesMatrixZeroDashed] { };   \\
\node[entriesMatrix] { };\& \node[entriesMatrix]{ };\& \node[entriesMatrix]{ }; \& \node[entriesMatrixZeroDashed] { }; \& \node[entriesMatrixZeroDashed] { };   \\
\node[entriesMatrix] { };\& \node[entriesMatrix]{ };\& \node[entriesMatrix]{ }; \& \node[entriesMatrix] { }; \& \node[entriesMatrixZeroDashed] { };   \\
\node[entriesMatrix] { };  \& \node[entriesMatrix]{ };     \& \node[entriesMatrix]{ }; \& \node[entriesMatrix] { }; \& \node[entriesMatrix] { };    \\
	};
\end{tikzpicture}
} 

==> tikz_sparsityVolHyper.tex <==
\newcommand{\wStarGraph}{1cm} %Space between figures
\newcommand{\scaleStarGraph}{.8} %scaling pics
\newcommand{\minsize}{9mm} %scaling pics
\newcommand{\varState}{\Zb} %variable denoting the state of the HMM


\subfloat{
\begin{tikzpicture}[transform shape, scale = \scaleStarGraph]
	\node[default,minimum size=\minsize]  (nd1) 									{$\varState_0$};
 	\node[default,minimum size=\minsize]	 (nd2)		  		[right=of nd1]		{$\varState_1$} 
 		edge[edgeStyle] (nd1);
 	\node[default,minimum size=\minsize]	 (nd3)		  		[right=of nd2]		{$\varState_2$} 
 		edge[edgeStyle] (nd2);
 	\node[default,minimum size=\minsize]	 (nd4)		  		[right=of nd3]		{$\varState_3$} 
 		edge[edgeStyle] (nd3); 		 		
 	\node[default,minimum size=\minsize]	 (ndT)		  		[right=of nd4]		{$\varState_N$} 
 		edge[edgeStyle,dashed] (nd4); 	 		
 	\node[defaultOrange,minimum size=\minsize]	 (above2)		  		[above=of nd2]	{\large $\mub$} 
 		edge[edgeStyle] (nd1)
 		edge[edgeStyle] (nd2)
 		edge[edgeStyle] (nd3)  	
 		edge[edgeStyle] (nd4)
 		edge[edgeStyle] (ndT);
 	\node[defaultOrange,minimum size=\minsize]	 (above3) [above=of nd3] {\large $\phib$} 
 		edge[edgeStyle] (nd1)
 		edge[edgeStyle] (nd2)
 		edge[edgeStyle] (nd3)  	
 		edge[edgeStyle] (nd4)
 		edge[edgeStyle] (ndT)
 		edge[edgeStyle] (above2); 
 	% \node[defaultOrange,minimum size=\minsize]	 (above4) [above=of nd4]		{$\beta$} 
 	% 	edge[edgeStyle] (nd1)
 	% 	edge[edgeStyle] (nd2)
 	% 	edge[edgeStyle] (nd3)  	
 	% 	edge[edgeStyle] (nd4)
 	% 	edge[edgeStyle] (ndT);  	   		 	   	 		
\end{tikzpicture}
}  
\hspace{\wStarGraph}
\subfloat[${\bf P}_{jk}=\partial_{j}S^k$]{
\begin{tikzpicture}[transform shape, scale = \scaleStarGraph ]
\matrix [draw ,column sep=.15cm, row sep=.15cm, ampersand replacement=\& ]
	{
\node[entriesMatrixOrange] { };\& \node[entriesMatrixZeroDashed]{ };\& \node[entriesMatrixZeroDashed]{ }; \& \node[entriesMatrixZeroDashed] { }; \& \node[entriesMatrixZeroDashed]{}; \& \node[entriesMatrixZeroDashed] { };   \\
\node[entriesMatrixOrange] { };\& \node[entriesMatrix]{ };\& \node[entriesMatrixZeroDashed]{ }; \& \node[entriesMatrixZeroDashed] { }; \& \node[entriesMatrixZeroDashed]{}; \& \node[entriesMatrixZeroDashed] { };   \\
\node[entriesMatrixOrange] { };\& \node[entriesMatrix]{ };\& \node[entriesMatrix]{ }; \& \node[entriesMatrixZeroDashed] { }; \& \node[entriesMatrixZeroDashed]{}; \& \node[entriesMatrixZeroDashed] { };   \\
\node[entriesMatrixOrange] { };\& \node[entriesMatrixZeroDashed]{ };\& \node[entriesMatrix]{ }; \& \node[entriesMatrix] { }; \& \node[entriesMatrixZeroDashed]{}; \& \node[entriesMatrixZeroDashed] { };   \\
\node[entriesMatrixOrange] { };  \& \node[entriesMatrixZeroDashed]{ };     \& \node[entriesMatrixZeroDashed]{ }; \& \node[entriesMatrix] { }; \& \node[entriesMatrix]{}; \& \node[entriesMatrixZeroDashed] { };    \\
\node[entriesMatrixOrange] { };  \& \node[entriesMatrixZeroDashed]{ };     \& \node[entriesMatrixZeroDashed]{ }; \& \node[entriesMatrixZeroDashed] { }; \& \node[entriesMatrix]{}; \& \node[entriesMatrix] { };    \\
	};
\end{tikzpicture}
}	

